Promoting Counterfactual Robustness through Diversity

Counterfactual explanations shed light on the decisions of black-box models by explaining how an input can be altered to obtain a favourable decision from the model (e.g., when a loan application has been rejected). However, as noted recently, counterfactual explainers may lack robustness in the sense that a minor change in the input can cause a major change in the explanation. This can cause confusion on the user side and open the door for adversarial attacks. In this paper, we study some sources of non-robustness. While there are fundamental reasons for why an explainer that returns a single counterfactual cannot be robust in all instances, we show that some interesting robustness guarantees can be given by reporting multiple rather than a single counterfactual. Unfortunately, the number of counterfactuals that need to be reported for the theoretical guarantees to hold can be prohibitively large. We therefore propose an approximation algorithm that uses a diversity criterion to select a feasible number of most relevant explanations and study its robustness empirically. Our experiments indicate that our method improves the state-of-the-art in generating robust explanations, while maintaining other desirable properties and providing competitive computational performance.

==> imgs/circle.tex <==
\begin{tikzpicture}

% \draw[fill=yellow, fill opacity=0.5] (0,0) -- (0,2)  -- (1,2) -- (1.8,0) -- cycle ;

\draw[fill=blue, fill opacity=0.2] (0,0) -- (0,3)  -- (3,3) -- (3,0) -- cycle ;
\node at (0.4,0.4) {{ B}};


\draw[fill=yellow] (1.5,1.5) circle (1);
\node at (1.2,0.8) {{Y}};

\draw[dashed] (0.5,1.5) -- (2.5,1.5);
\draw[dashed] (1.5,0.5) -- (1.5,2.5);

% first cfx 
\draw[dotted] (1.3,1.7) -- (0.7,2.3);

\draw[orange,thick,fill=orange] (1.3,1.7) circle[radius=2pt];
\node[left] at (1.25,1.72) {{$x$}};

\draw[blue,thick,fill=blue] (0.8,2.2) circle[radius=2pt];
\node[left] at (0.7,2.3) {{$c$}};

% second cfx
\draw[dotted] (1.7,1.7) -- (2.2,2.2);

\draw[orange,thick,fill=orange] (1.7,1.7) circle[radius=2pt];
\node[right] at (1.75,1.72) {{$x_1$}};

\draw[blue,thick,fill=blue] (2.2,2.2) circle[radius=2pt];
\node[right] at (2.3,2.3) {{$c_1$}};


% third cfx
\draw[dotted] (1.7,1.3) -- (2.2,0.8);

\draw[orange,thick,fill=orange] (1.7,1.3) circle[radius=2pt];
\node[right] at (1.75,1.3) {{$x_2$}};

\draw[blue,thick,fill=blue] (2.2,0.8) circle[radius=2pt];
\node[right] at (2.3,0.7) {{$c_2$}};


\end{tikzpicture}

==> imgs/square.tex <==
\begin{tikzpicture}

% \draw[fill=yellow, fill opacity=0.5] (0,0) -- (0,2)  -- (1,2) -- (1.8,0) -- cycle ;

\draw[fill=blue, fill opacity=0.2] (0,0) -- (0,3)  -- (3,3) -- (3,0) -- cycle ;
\node at (0.4,0.4) {{ B}};


\draw[fill=yellow] (0.2,1.5) -- (1.5,2.8)  -- (2.8,1.5) -- (1.5,0.2) -- cycle ;

\node at (1.2,0.8) {{Y}};

\draw[dashed] (0.2,1.5) -- (2.8,1.5);
\draw[dashed] (1.5,2.8) -- (1.5,0.2);

% first cfx 
\draw[dotted] (1.3,1.7) -- (0.85,2.15);

\draw[orange,thick,fill=orange] (1.3,1.7) circle[radius=2pt];
\node[left] at (1.25,1.72) {{$x$}};

\draw[blue,thick,fill=blue] (0.85,2.15) circle[radius=2pt];
\node[left] at (0.72,2.25) {{$c$}};

% second cfx
\draw[dotted] (1.7,1.7) -- (2.15,2.15);

\draw[orange,thick,fill=orange] (1.7,1.7) circle[radius=2pt];
\node[right] at (1.75,1.72) {{$x_1$}};

\draw[blue,thick,fill=blue] (2.15,2.15) circle[radius=2pt];
\node[right] at (2.25,2.25) {{$c_1$}};


% third cfx
\draw[dotted] (1.7,1.3) -- (2.15,0.85);

\draw[orange,thick,fill=orange] (1.7,1.3) circle[radius=2pt];
\node[right] at (1.75,1.3) {{$x_2$}};

\draw[blue,thick,fill=blue] (2.15,0.85) circle[radius=2pt];
\node[right] at (2.25,0.75) {{$c_2$}};


\end{tikzpicture}

==> imgs/step_1.tex <==

\begin{tikzpicture}

\draw[fill=yellow, fill opacity=1] (0,0) -- (0,2)  -- (1,2) -- (1.8,0) -- cycle ;

\draw[fill=blue, fill opacity=0.2] (3,0) -- (3,2)  -- (1,2) -- (1.8,0) -- cycle ;


\draw[orange,thick, fill=orange] (1.1,0.4) circle[radius=2pt];

\draw[blue,thick, fill=blue] (1.9,0.3) circle[radius=2pt];
\node[below] at (1.9,0.3) {{\tiny \textbf{1}}};

\draw[blue,thick, fill=blue] (1.8,0.9) circle[radius=2pt];
\node[below] at (1.8,0.9) {{\tiny \textbf{2}}};

\draw[blue,thick, fill=blue] (2,1.1) circle[radius=2pt];
\node[below] at (2,1.1) {{\tiny \textbf{3}}};

\draw[blue,thick, fill=blue] (1.8,1.6) circle[radius=2pt];
\node[below] at (1.8,1.6) {{\tiny \textbf{4}}};

\draw[blue,thick, fill=blue] (2.8,1.8) circle[radius=2pt];
\node[below] at (2.8,1.8) {{\tiny \textbf{5}}};

\end{tikzpicture}

==> imgs/step_2.tex <==

\begin{tikzpicture}

\draw[fill=yellow, fill opacity=1] (0,0) -- (0,2)  -- (1,2) -- (1.8,0) -- cycle ;

\draw[fill=blue, fill opacity=0.2] (3,0) -- (3,2)  -- (1,2) -- (1.8,0) -- cycle ;


\draw[orange,thick, fill=orange] (1.1,0.4) circle[radius=2pt];

\draw[blue,thick, fill=blue] (1.9,0.3) circle[radius=2pt];
\node[below] at (1.9,0.3) {{\tiny \textbf{1}}};

\draw[blue,thick, fill=blue] (1.8,0.9) circle[radius=2pt];
\node[below] at (1.8,0.9) {{\tiny \textbf{2}}};

\draw[blue,thick, fill=blue] (2,1.1) circle[radius=2pt];
\node[below] at (2,1.1) {{\tiny \textbf{3}}};

\draw[blue,thick, fill=blue] (1.8,1.6) circle[radius=2pt];
\node[below] at (1.8,1.6) {{\tiny \textbf{4}}};

\draw[gray,thick, fill=gray] (2.8,1.8) circle[radius=2pt];
\node[below,color=gray] at (2.8,1.8) {{\tiny \textbf{5}}};

\end{tikzpicture}

==> imgs/step_3.tex <==

\begin{tikzpicture}

\draw[fill=yellow, fill opacity=1] (0,0) -- (0,2)  -- (1,2) -- (1.8,0) -- cycle ;

\draw[fill=blue, fill opacity=0.2] (3,0) -- (3,2)  -- (1,2) -- (1.8,0) -- cycle ;


\draw[orange,thick, fill=orange] (1.1,0.4) circle[radius=2pt];

\draw[blue,thick, fill=blue] (1.9,0.3) circle[radius=2pt];
\node[below] at (1.9,0.3) {{\tiny \textbf{1}}};

\draw[blue,thick, fill=blue] (1.8,0.9) circle[radius=2pt];
\node[below] at (1.8,0.9) {{\tiny \textbf{2}}};

\draw[gray,thick, fill=gray] (2,1.1) circle[radius=2pt];
\node[below,color=gray] at (2,1.1) {{\tiny \textbf{3}}};

\draw[blue,thick, fill=blue] (1.8,1.6) circle[radius=2pt];
\node[below] at (1.8,1.6) {{\tiny \textbf{4}}};

\end{tikzpicture}

==> imgs/step_4.tex <==
\begin{tikzpicture}
\draw[fill=yellow, fill opacity=1] (0,0) -- (0,2)  -- (1,2) -- (1.8,0) -- cycle ;
\draw[fill=blue, fill opacity=0.2] (3,0) -- (3,2)  -- (1,2) -- (1.8,0) -- cycle ;
\draw[dotted] (1.1,0.4) -- (1.9,0.3);
\draw[dotted] (1.1,0.4) -- (1.8,0.9);
\draw[dotted] (1.1,0.4) -- (1.8,1.6);
\draw[orange,thick, fill=orange] (1.1,0.4) circle[radius=2pt];
\draw[blue,thick, fill=blue] (1.9,0.3) circle[radius=2pt];
\draw (1.67,0.33) node[cross=3pt,blue,thick] {};
\draw[blue,thick, fill=blue] (1.8,0.9) circle[radius=2pt];
\draw (1.53,0.7) node[cross=3pt,blue,thick] {};
\draw[blue,thick, fill=blue] (1.8,1.6) circle[radius=2pt];
\draw (1.42,0.95) node[cross=3pt,blue,thick] {};


% \draw[blue,thick, fill=blue] (1.9,0.3) circle[radius=2pt];
\node[below, color=blue, opacity=0.] at (1.9,0.3) {{\tiny \textbf{1}}};
\end{tikzpicture}
